Solitonic Island in the Bubble

We review how the continuous symmetry can support a soliton inside a high-temperature bubble at the time of its nucleation. This solitonic island in disoriented phase remains stable during the growth of bubbles before their collision.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(0,480){\makebox(0,0)[1]{\shortstack{\Large $\phi/v$}}}
%\put(60,800){\makebox(0,0)[1]{\shortstack{\Large $\frac{\phi_{turn}}{v}$}}}
\put(800,-30){\makebox(0,0){\Large $rv$}}
\put(800,-100){\makebox(0,0){\large Figure 1}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,68){\makebox(0,0)[r]{0}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,215){\makebox(0,0)[r]{0.2}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,362){\makebox(0,0)[r]{0.4}}
\put(1416.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,509){\makebox(0,0)[r]{0.6}}
\put(1416.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,656){\makebox(0,0)[r]{0.8}}
\put(1416.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,803){\makebox(0,0)[r]{1}}
\put(1416.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405,23){\makebox(0,0){2}}
\put(405.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,23){\makebox(0,0){4}}
\put(634.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,23){\makebox(0,0){6}}
\put(863.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,23){\makebox(0,0){8}}
\put(1092.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321,23){\makebox(0,0){10}}
\put(1321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1306,812){\makebox(0,0)[r]{$solitonic$}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,68){\usebox{\plotpoint}}
\multiput(176.58,68.00)(0.492,1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(175.17,68.00)(11.000,31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(187.58,102.00)(0.492,1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(186.17,102.00)(12.000,32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(199.58,137.00)(0.492,1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(198.17,137.00)(11.000,32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(210.58,172.00)(0.492,1.487){21}{\rule{0.119pt}{1.267pt}}
\multiput(209.17,172.00)(12.000,32.371){2}{\rule{0.400pt}{0.633pt}}
\multiput(222.58,207.00)(0.492,1.722){19}{\rule{0.118pt}{1.445pt}}
\multiput(221.17,207.00)(11.000,34.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(233.58,244.00)(0.492,1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(232.17,244.00)(12.000,35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(245.58,282.00)(0.492,1.817){19}{\rule{0.118pt}{1.518pt}}
\multiput(244.17,282.00)(11.000,35.849){2}{\rule{0.400pt}{0.759pt}}
\multiput(256.58,321.00)(0.492,1.703){21}{\rule{0.119pt}{1.433pt}}
\multiput(255.17,321.00)(12.000,37.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(268.58,361.00)(0.492,1.864){19}{\rule{0.118pt}{1.555pt}}
\multiput(267.17,361.00)(11.000,36.773){2}{\rule{0.400pt}{0.777pt}}
\multiput(279.58,401.00)(0.492,1.746){21}{\rule{0.119pt}{1.467pt}}
\multiput(278.17,401.00)(12.000,37.956){2}{\rule{0.400pt}{0.733pt}}
\multiput(291.58,442.00)(0.492,1.817){19}{\rule{0.118pt}{1.518pt}}
\multiput(290.17,442.00)(11.000,35.849){2}{\rule{0.400pt}{0.759pt}}
\multiput(302.58,481.00)(0.492,1.817){19}{\rule{0.118pt}{1.518pt}}
\multiput(301.17,481.00)(11.000,35.849){2}{\rule{0.400pt}{0.759pt}}
\multiput(313.58,520.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(312.17,520.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(325.58,556.00)(0.492,1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(324.17,556.00)(11.000,31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(336.58,590.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(335.17,590.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(348.58,620.00)(0.492,1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(347.17,620.00)(11.000,24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(359.58,647.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(358.17,647.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(371.58,671.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(370.17,671.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(382.58,691.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(381.17,691.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(394.58,708.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(393.17,708.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(405.00,722.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(405.00,721.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(417.00,734.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(417.00,733.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(428.00,744.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(428.00,743.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(439.00,752.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(439.00,751.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(451.00,759.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(451.00,758.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(462.00,764.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(462.00,763.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(474.00,769.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(474.00,768.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(485.00,773.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(485.00,772.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(497.00,776.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(497.00,775.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(508,779.17){\rule{2.500pt}{0.400pt}}
\multiput(508.00,778.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(520,781.17){\rule{2.300pt}{0.400pt}}
\multiput(520.00,780.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(531,782.67){\rule{2.891pt}{0.400pt}}
\multiput(531.00,782.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(543,784.17){\rule{2.300pt}{0.400pt}}
\multiput(543.00,783.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(554,785.67){\rule{2.650pt}{0.400pt}}
\multiput(554.00,785.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(565,786.67){\rule{2.891pt}{0.400pt}}
\multiput(565.00,786.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(577,787.67){\rule{2.650pt}{0.400pt}}
\multiput(577.00,787.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(588,788.67){\rule{2.891pt}{0.400pt}}
\multiput(588.00,788.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(600,789.67){\rule{2.650pt}{0.400pt}}
\multiput(600.00,789.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(611,790.67){\rule{2.891pt}{0.400pt}}
\multiput(611.00,790.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(634,791.67){\rule{2.891pt}{0.400pt}}
\multiput(634.00,791.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(623.0,792.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(669,792.67){\rule{2.650pt}{0.400pt}}
\multiput(669.00,792.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(646.0,793.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(726,792.67){\rule{2.650pt}{0.400pt}}
\multiput(726.00,793.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(680.0,794.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(749,791.67){\rule{2.650pt}{0.400pt}}
\multiput(749.00,792.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(760,790.67){\rule{2.891pt}{0.400pt}}
\multiput(760.00,791.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(772,789.17){\rule{2.300pt}{0.400pt}}
\multiput(772.00,790.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(783,787.17){\rule{2.500pt}{0.400pt}}
\multiput(783.00,788.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(795.00,785.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(795.00,786.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(806.00,782.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(806.00,783.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(817.00,778.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(817.00,779.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(829.00,772.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(829.00,773.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(840.00,766.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(840.00,767.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(852.00,757.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(852.00,758.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(863.58,745.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(862.17,746.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(875.58,731.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(874.17,732.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(886.58,713.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(885.17,715.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(898.58,691.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(897.17,693.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(909.58,667.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(908.17,669.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(921.58,637.75)(0.492,-1.486){19}{\rule{0.118pt}{1.264pt}}
\multiput(920.17,640.38)(11.000,-29.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(932.58,605.30)(0.492,-1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(931.17,608.15)(11.000,-32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(943.58,570.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(942.17,573.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(955.58,532.85)(0.492,-1.769){19}{\rule{0.118pt}{1.482pt}}
\multiput(954.17,535.92)(11.000,-34.924){2}{\rule{0.400pt}{0.741pt}}
\multiput(966.58,495.19)(0.492,-1.659){21}{\rule{0.119pt}{1.400pt}}
\multiput(965.17,498.09)(12.000,-36.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(978.58,455.85)(0.492,-1.769){19}{\rule{0.118pt}{1.482pt}}
\multiput(977.17,458.92)(11.000,-34.924){2}{\rule{0.400pt}{0.741pt}}
\multiput(989.58,418.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(988.17,421.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(1001.58,381.45)(0.492,-1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(1000.17,384.23)(11.000,-31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(1012.58,348.16)(0.492,-1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(1011.17,350.58)(12.000,-29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1024.58,316.21)(0.492,-1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(1023.17,318.60)(11.000,-26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(1035.58,287.85)(0.492,-1.142){21}{\rule{0.119pt}{1.000pt}}
\multiput(1034.17,289.92)(12.000,-24.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1047.58,260.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(1046.17,262.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(1058.58,237.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(1057.17,239.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(1069.58,216.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(1068.17,218.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(1081.58,198.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1080.17,199.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1092.58,182.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1091.17,183.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1104.58,167.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1103.17,168.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1115.00,155.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1115.00,156.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1127.00,144.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1127.00,145.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1138.00,134.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1138.00,135.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1150.00,126.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1150.00,127.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1161.00,118.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1161.00,119.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1173.00,111.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1173.00,112.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1184.00,106.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1184.00,107.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1195.00,101.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1195.00,102.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1207.00,96.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1207.00,97.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1218.00,92.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1218.00,93.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1230.00,89.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1230.00,90.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1241,86.17){\rule{2.500pt}{0.400pt}}
\multiput(1241.00,87.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1253.00,84.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1253.00,85.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1264,81.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,82.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276,80.17){\rule{2.300pt}{0.400pt}}
\multiput(1276.00,81.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1287,78.17){\rule{2.500pt}{0.400pt}}
\multiput(1287.00,79.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1299,76.67){\rule{2.650pt}{0.400pt}}
\multiput(1299.00,77.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1310,75.67){\rule{2.650pt}{0.400pt}}
\multiput(1310.00,76.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1321,74.67){\rule{2.891pt}{0.400pt}}
\multiput(1321.00,75.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1333,73.67){\rule{2.650pt}{0.400pt}}
\multiput(1333.00,74.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1344,72.67){\rule{2.891pt}{0.400pt}}
\multiput(1344.00,73.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(737.0,793.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1367,71.67){\rule{2.891pt}{0.400pt}}
\multiput(1367.00,72.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1356.0,73.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1390,70.67){\rule{2.891pt}{0.400pt}}
\multiput(1390.00,71.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1379.0,72.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1413,69.67){\rule{2.891pt}{0.400pt}}
\multiput(1413.00,70.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1402.0,71.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1425.0,70.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$normal$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,803){\usebox{\plotpoint}}
\put(176.00,803.00){\usebox{\plotpoint}}
\put(196.76,803.00){\usebox{\plotpoint}}
\multiput(199,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,803.00){\usebox{\plotpoint}}
\multiput(222,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.27,803.00){\usebox{\plotpoint}}
\multiput(245,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(259.02,803.00){\usebox{\plotpoint}}
\multiput(268,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.78,803.00){\usebox{\plotpoint}}
\put(300.53,803.00){\usebox{\plotpoint}}
\multiput(302,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(321.29,803.00){\usebox{\plotpoint}}
\multiput(325,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(342.04,803.00){\usebox{\plotpoint}}
\multiput(348,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.80,803.00){\usebox{\plotpoint}}
\multiput(371,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(383.55,803.00){\usebox{\plotpoint}}
\put(404.31,803.00){\usebox{\plotpoint}}
\multiput(405,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(425.07,803.00){\usebox{\plotpoint}}
\multiput(428,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.82,803.00){\usebox{\plotpoint}}
\multiput(451,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(466.58,803.00){\usebox{\plotpoint}}
\multiput(474,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(487.33,803.00){\usebox{\plotpoint}}
\multiput(497,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(508.09,803.00){\usebox{\plotpoint}}
\put(528.84,803.00){\usebox{\plotpoint}}
\multiput(531,803)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.60,803.00){\usebox{\plotpoint}}
\multiput(554,803)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(570.31,802.00){\usebox{\plotpoint}}
\multiput(577,802)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(591.02,801.00){\usebox{\plotpoint}}
\multiput(600,801)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(611.73,799.94){\usebox{\plotpoint}}
\put(632.40,798.15){\usebox{\plotpoint}}
\multiput(634,798)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(652.74,794.16){\usebox{\plotpoint}}
\multiput(657,793)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(672.73,788.64){\usebox{\plotpoint}}
\multiput(680,786)(18.895,-8.589){0}{\usebox{\plotpoint}}
\put(691.81,780.53){\usebox{\plotpoint}}
\put(709.04,769.06){\usebox{\plotpoint}}
\put(724.58,755.31){\usebox{\plotpoint}}
\multiput(726,754)(12.823,-16.320){0}{\usebox{\plotpoint}}
\put(737.59,739.17){\usebox{\plotpoint}}
\multiput(749,723)(9.631,-18.386){2}{\usebox{\plotpoint}}
\put(768.39,685.21){\usebox{\plotpoint}}
\put(776.50,666.13){\usebox{\plotpoint}}
\multiput(783,649)(7.288,-19.434){2}{\usebox{\plotpoint}}
\multiput(795,617)(6.223,-19.801){2}{\usebox{\plotpoint}}
\multiput(806,582)(5.771,-19.937){2}{\usebox{\plotpoint}}
\multiput(817,544)(6.104,-19.838){2}{\usebox{\plotpoint}}
\multiput(829,505)(5.634,-19.976){2}{\usebox{\plotpoint}}
\multiput(840,466)(6.104,-19.838){2}{\usebox{\plotpoint}}
\put(857.40,408.84){\usebox{\plotpoint}}
\multiput(863,390)(6.732,-19.634){2}{\usebox{\plotpoint}}
\multiput(875,355)(6.563,-19.690){2}{\usebox{\plotpoint}}
\put(890.72,310.60){\usebox{\plotpoint}}
\multiput(898,293)(7.831,-19.222){2}{\usebox{\plotpoint}}
\put(915.29,253.42){\usebox{\plotpoint}}
\put(924.57,234.86){\usebox{\plotpoint}}
\put(934.08,216.41){\usebox{\plotpoint}}
\put(944.77,198.64){\usebox{\plotpoint}}
\put(957.19,182.02){\usebox{\plotpoint}}
\put(969.97,165.70){\usebox{\plotpoint}}
\put(984.31,150.69){\usebox{\plotpoint}}
\put(999.84,136.96){\usebox{\plotpoint}}
\multiput(1001,136)(16.064,-13.143){0}{\usebox{\plotpoint}}
\put(1016.35,124.46){\usebox{\plotpoint}}
\put(1034.04,113.61){\usebox{\plotpoint}}
\multiput(1035,113)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1052.65,104.43){\usebox{\plotpoint}}
\multiput(1058,102)(19.506,-7.093){0}{\usebox{\plotpoint}}
\put(1072.01,97.00){\usebox{\plotpoint}}
\put(1091.88,91.03){\usebox{\plotpoint}}
\multiput(1092,91)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(1111.97,85.83){\usebox{\plotpoint}}
\multiput(1115,85)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(1132.36,82.03){\usebox{\plotpoint}}
\multiput(1138,81)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1152.94,79.47){\usebox{\plotpoint}}
\multiput(1161,78)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1173.51,76.95){\usebox{\plotpoint}}
\put(1194.19,75.07){\usebox{\plotpoint}}
\multiput(1195,75)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1214.86,73.29){\usebox{\plotpoint}}
\multiput(1218,73)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1235.58,72.49){\usebox{\plotpoint}}
\multiput(1241,72)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1256.27,71.00){\usebox{\plotpoint}}
\multiput(1264,71)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1277.03,70.91){\usebox{\plotpoint}}
\put(1297.74,70.00){\usebox{\plotpoint}}
\multiput(1299,70)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1318.50,70.00){\usebox{\plotpoint}}
\multiput(1321,70)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1339.21,69.00){\usebox{\plotpoint}}
\multiput(1344,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1359.96,69.00){\usebox{\plotpoint}}
\multiput(1367,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1380.72,69.00){\usebox{\plotpoint}}
\put(1401.48,69.00){\usebox{\plotpoint}}
\multiput(1402,69)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1422.20,68.23){\usebox{\plotpoint}}
\multiput(1425,68)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,68){\usebox{\plotpoint}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(-10,480){\makebox(0,0)[1]{\shortstack{\large $T^{t}_{\;t}/v^{4}$}}}
\put(1400,-30){\makebox(0,0){\large $rv$}}
\put(290,80){\makebox(0,0){$\cdot$}}
\put(290,100){\makebox(0,0){$\cdot$}}
\put(290,120){\makebox(0,0){$\cdot$}}
\put(290,140){\makebox(0,0){$\cdot$}}
\put(290,160){\makebox(0,0){$\cdot$}}
\put(290,180){\makebox(0,0){$\cdot$}}
\put(290,200){\makebox(0,0){$\cdot$}}
\put(290,220){\makebox(0,0){$\cdot$}}
\put(290,240){\makebox(0,0){$\cdot$}}
\put(290,260){\makebox(0,0){$\cdot$}}
\put(290,280){\makebox(0,0){$\cdot$}}
\put(290,300){\makebox(0,0){$\cdot$}}
\put(290,320){\makebox(0,0){$\cdot$}}
\put(290,340){\makebox(0,0){$\cdot$}}
\put(290,360){\makebox(0,0){$\cdot$}}
\put(290,380){\makebox(0,0){$\cdot$}}
\put(290,400){\makebox(0,0){$\cdot$}}
\put(290,420){\makebox(0,0){$\cdot$}}
\put(290,440){\makebox(0,0){$\cdot$}}
\put(290,460){\makebox(0,0){$\cdot$}}
\put(290,480){\makebox(0,0){$\cdot$}}
\put(290,500){\makebox(0,0){$\cdot$}}
\put(290,520){\makebox(0,0){$\cdot$}}
\put(290,540){\makebox(0,0){$\cdot$}}
\put(290,560){\makebox(0,0){$\cdot$}}
\put(290,580){\makebox(0,0){$\cdot$}}
\put(290,600){\makebox(0,0){$\cdot$}}
\put(290,620){\makebox(0,0){$\cdot$}}
\put(290,640){\makebox(0,0){$\cdot$}}
\put(290,660){\makebox(0,0){$\cdot$}}
\put(290,680){\makebox(0,0){$\cdot$}}
\put(290,700){\makebox(0,0){$\cdot$}}
\put(290,720){\makebox(0,0){$\cdot$}}
\put(290,740){\makebox(0,0){$\cdot$}}
\put(290,760){\makebox(0,0){$\cdot$}}
\put(290,780){\makebox(0,0){$\cdot$}}
\put(290,800){\makebox(0,0){$\cdot$}}
\put(290,820){\makebox(0,0){$\cdot$}}
\put(290,-30){\makebox(0,0){\large $R_{in}$}}
\put(845,80){\makebox(0,0){$\cdot$}}
\put(845,100){\makebox(0,0){$\cdot$}}
\put(845,120){\makebox(0,0){$\cdot$}}
\put(845,140){\makebox(0,0){$\cdot$}}
\put(845,160){\makebox(0,0){$\cdot$}}
\put(845,180){\makebox(0,0){$\cdot$}}
\put(845,200){\makebox(0,0){$\cdot$}}
\put(845,220){\makebox(0,0){$\cdot$}}
\put(845,240){\makebox(0,0){$\cdot$}}
\put(845,260){\makebox(0,0){$\cdot$}}
\put(845,280){\makebox(0,0){$\cdot$}}
\put(845,300){\makebox(0,0){$\cdot$}}
\put(845,320){\makebox(0,0){$\cdot$}}
\put(845,340){\makebox(0,0){$\cdot$}}
\put(845,360){\makebox(0,0){$\cdot$}}
\put(845,380){\makebox(0,0){$\cdot$}}
\put(845,400){\makebox(0,0){$\cdot$}}
\put(845,420){\makebox(0,0){$\cdot$}}
\put(845,440){\makebox(0,0){$\cdot$}}
\put(845,460){\makebox(0,0){$\cdot$}}
\put(845,480){\makebox(0,0){$\cdot$}}
\put(845,500){\makebox(0,0){$\cdot$}}
\put(845,520){\makebox(0,0){$\cdot$}}
\put(845,540){\makebox(0,0){$\cdot$}}
\put(845,560){\makebox(0,0){$\cdot$}}
\put(845,580){\makebox(0,0){$\cdot$}}
\put(845,600){\makebox(0,0){$\cdot$}}
\put(830,-30){\makebox(0,0){\large $R^{n=0}_{out}$}}
\put(980,80){\makebox(0,0){$\cdot$}}
\put(980,100){\makebox(0,0){$\cdot$}}
\put(980,120){\makebox(0,0){$\cdot$}}
\put(980,140){\makebox(0,0){$\cdot$}}
\put(980,160){\makebox(0,0){$\cdot$}}
\put(980,180){\makebox(0,0){$\cdot$}}
\put(980,200){\makebox(0,0){$\cdot$}}
\put(980,220){\makebox(0,0){$\cdot$}}
\put(980,240){\makebox(0,0){$\cdot$}}
\put(980,260){\makebox(0,0){$\cdot$}}
\put(980,280){\makebox(0,0){$\cdot$}}
\put(980,300){\makebox(0,0){$\cdot$}}
\put(980,320){\makebox(0,0){$\cdot$}}
\put(980,340){\makebox(0,0){$\cdot$}}
\put(980,360){\makebox(0,0){$\cdot$}}
\put(980,380){\makebox(0,0){$\cdot$}}
\put(980,400){\makebox(0,0){$\cdot$}}
\put(980,420){\makebox(0,0){$\cdot$}}
\put(980,440){\makebox(0,0){$\cdot$}}
\put(980,460){\makebox(0,0){$\cdot$}}
\put(980,480){\makebox(0,0){$\cdot$}}
\put(980,500){\makebox(0,0){$\cdot$}}
\put(980,520){\makebox(0,0){$\cdot$}}
\put(980,540){\makebox(0,0){$\cdot$}}
\put(980,560){\makebox(0,0){$\cdot$}}
\put(980,580){\makebox(0,0){$\cdot$}}
\put(980,600){\makebox(0,0){$\cdot$}}
\put(995,-30){\makebox(0,0){\large $R^{n=1}_{out}$}}
\put(800,-120){\makebox(0,0){\large Figure 2}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,289.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,68){\makebox(0,0)[r]{-0.15}}
\put(1416.0,68.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,142){\makebox(0,0)[r]{-0.1}}
\put(1416.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,215){\makebox(0,0)[r]{-0.05}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,289){\makebox(0,0)[r]{0}}
\put(1416.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,362){\makebox(0,0)[r]{0.05}}
\put(1416.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,436){\makebox(0,0)[r]{0.1}}
\put(1416.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,509){\makebox(0,0)[r]{0.15}}
\put(1416.0,509.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,583){\makebox(0,0)[r]{0.2}}
\put(1416.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,656){\makebox(0,0)[r]{0.25}}
\put(1416.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,730){\makebox(0,0)[r]{0.3}}
\put(1416.0,730.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(154,803){\makebox(0,0)[r]{0.35}}
\put(1416.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{0.4}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(405,23){\makebox(0,0){2}}
\put(405.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(634,23){\makebox(0,0){4}}
\put(634.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(863,23){\makebox(0,0){6}}
\put(863.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,23){\makebox(0,0){8}}
\put(1092.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321,23){\makebox(0,0){10}}
\put(1321.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1306,812){\makebox(0,0)[r]{$solitonic$}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,604){\usebox{\plotpoint}}
\multiput(176.00,604.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(176.00,603.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(187.58,608.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(186.17,608.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(199.58,621.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(198.17,621.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(210.58,642.00)(0.492,1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(209.17,642.00)(12.000,25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(222.58,670.00)(0.492,1.534){19}{\rule{0.118pt}{1.300pt}}
\multiput(221.17,670.00)(11.000,30.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(233.58,703.00)(0.492,1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(232.17,703.00)(12.000,33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(245.58,739.00)(0.492,1.628){19}{\rule{0.118pt}{1.373pt}}
\multiput(244.17,739.00)(11.000,32.151){2}{\rule{0.400pt}{0.686pt}}
\multiput(256.58,774.00)(0.492,1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(255.17,774.00)(12.000,27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(268.58,804.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(267.17,804.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(279.00,823.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(279.00,822.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(291.58,824.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(290.17,825.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(302.58,806.60)(0.492,-1.534){19}{\rule{0.118pt}{1.300pt}}
\multiput(301.17,809.30)(11.000,-30.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(313.58,771.67)(0.492,-2.133){21}{\rule{0.119pt}{1.767pt}}
\multiput(312.17,775.33)(12.000,-46.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(325.58,719.38)(0.492,-2.854){19}{\rule{0.118pt}{2.318pt}}
\multiput(324.17,724.19)(11.000,-56.188){2}{\rule{0.400pt}{1.159pt}}
\multiput(336.58,658.31)(0.492,-2.866){21}{\rule{0.119pt}{2.333pt}}
\multiput(335.17,663.16)(12.000,-62.157){2}{\rule{0.400pt}{1.167pt}}
\multiput(348.58,590.62)(0.492,-3.090){19}{\rule{0.118pt}{2.500pt}}
\multiput(347.17,595.81)(11.000,-60.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(359.58,526.14)(0.492,-2.607){21}{\rule{0.119pt}{2.133pt}}
\multiput(358.17,530.57)(12.000,-56.572){2}{\rule{0.400pt}{1.067pt}}
\multiput(371.58,465.58)(0.492,-2.477){19}{\rule{0.118pt}{2.027pt}}
\multiput(370.17,469.79)(11.000,-48.792){2}{\rule{0.400pt}{1.014pt}}
\multiput(382.58,414.36)(0.492,-1.918){21}{\rule{0.119pt}{1.600pt}}
\multiput(381.17,417.68)(12.000,-41.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(394.58,370.00)(0.492,-1.722){19}{\rule{0.118pt}{1.445pt}}
\multiput(393.17,373.00)(11.000,-34.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(405.58,334.43)(0.492,-1.272){21}{\rule{0.119pt}{1.100pt}}
\multiput(404.17,336.72)(12.000,-27.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(417.58,304.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(416.17,306.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(428.58,281.72)(0.492,-0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(427.17,283.36)(11.000,-17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(439.58,263.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(438.17,264.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(451.58,247.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(450.17,248.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(462.00,235.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(462.00,236.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(474.00,224.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(474.00,225.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(485.00,215.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(485.00,216.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(497.00,206.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(497.00,207.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(508.00,199.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(508.00,200.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(520.00,193.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(520.00,194.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(531.00,188.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(531.00,189.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(543.00,183.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(543.00,184.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(554.00,178.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(554.00,179.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(565.00,174.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(565.00,175.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(577.00,171.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(577.00,172.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(588.00,167.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(588.00,168.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(600.00,164.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(600.00,165.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(611,161.17){\rule{2.500pt}{0.400pt}}
\multiput(611.00,162.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(623.00,159.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(623.00,160.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(634,156.17){\rule{2.500pt}{0.400pt}}
\multiput(634.00,157.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(646,154.17){\rule{2.300pt}{0.400pt}}
\multiput(646.00,155.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(657,152.17){\rule{2.500pt}{0.400pt}}
\multiput(657.00,153.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(669,150.17){\rule{2.300pt}{0.400pt}}
\multiput(669.00,151.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(680,148.67){\rule{2.650pt}{0.400pt}}
\multiput(680.00,149.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(691,147.17){\rule{2.500pt}{0.400pt}}
\multiput(691.00,148.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(703,145.67){\rule{2.650pt}{0.400pt}}
\multiput(703.00,146.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(714,144.17){\rule{2.500pt}{0.400pt}}
\multiput(714.00,145.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(726,142.67){\rule{2.650pt}{0.400pt}}
\multiput(726.00,143.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(737,141.67){\rule{2.891pt}{0.400pt}}
\multiput(737.00,142.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(749,140.67){\rule{2.650pt}{0.400pt}}
\multiput(749.00,141.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(772,139.67){\rule{2.650pt}{0.400pt}}
\multiput(772.00,140.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(760.0,141.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(795,139.67){\rule{2.650pt}{0.400pt}}
\multiput(795.00,139.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(806,141.17){\rule{2.300pt}{0.400pt}}
\multiput(806.00,140.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(817.00,143.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(817.00,142.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(829.00,147.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(829.00,146.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(840.00,154.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(840.00,153.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(852.58,164.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(851.17,164.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(863.58,181.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(862.17,181.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(875.58,206.00)(0.492,1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(874.17,206.00)(11.000,31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(886.58,240.00)(0.492,1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(885.17,240.00)(12.000,42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(898.58,286.00)(0.492,2.713){19}{\rule{0.118pt}{2.209pt}}
\multiput(897.17,286.00)(11.000,53.415){2}{\rule{0.400pt}{1.105pt}}
\multiput(909.58,344.00)(0.492,2.780){21}{\rule{0.119pt}{2.267pt}}
\multiput(908.17,344.00)(12.000,60.295){2}{\rule{0.400pt}{1.133pt}}
\multiput(921.58,409.00)(0.492,3.137){19}{\rule{0.118pt}{2.536pt}}
\multiput(920.17,409.00)(11.000,61.736){2}{\rule{0.400pt}{1.268pt}}
\multiput(932.58,476.00)(0.492,2.901){19}{\rule{0.118pt}{2.355pt}}
\multiput(931.17,476.00)(11.000,57.113){2}{\rule{0.400pt}{1.177pt}}
\multiput(943.58,538.00)(0.492,2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(942.17,538.00)(12.000,44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(955.58,586.00)(0.492,1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(954.17,586.00)(11.000,26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(966.00,615.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(966.00,614.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(978.00,621.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(978.00,622.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(989.58,607.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(988.17,609.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(1001.58,580.45)(0.492,-1.581){19}{\rule{0.118pt}{1.336pt}}
\multiput(1000.17,583.23)(11.000,-31.226){2}{\rule{0.400pt}{0.668pt}}
\multiput(1012.58,546.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(1011.17,549.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\multiput(1024.58,507.85)(0.492,-1.769){19}{\rule{0.118pt}{1.482pt}}
\multiput(1023.17,510.92)(11.000,-34.924){2}{\rule{0.400pt}{0.741pt}}
\multiput(1035.58,470.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(1034.17,473.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(1047.58,437.06)(0.492,-1.392){19}{\rule{0.118pt}{1.191pt}}
\multiput(1046.17,439.53)(11.000,-27.528){2}{\rule{0.400pt}{0.595pt}}
\multiput(1058.58,407.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(1057.17,409.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(1069.58,382.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1068.17,384.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1081.58,362.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1080.17,363.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1092.58,345.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1091.17,346.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1104.00,333.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1104.00,334.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1115.00,322.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1115.00,323.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1127.00,314.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1127.00,315.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1138.00,308.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1138.00,309.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1150.00,303.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1150.00,304.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1161.00,299.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1161.00,300.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1173,296.17){\rule{2.300pt}{0.400pt}}
\multiput(1173.00,297.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1184,294.17){\rule{2.300pt}{0.400pt}}
\multiput(1184.00,295.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1195,292.67){\rule{2.891pt}{0.400pt}}
\multiput(1195.00,293.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1207,291.67){\rule{2.650pt}{0.400pt}}
\multiput(1207.00,292.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1218,290.67){\rule{2.891pt}{0.400pt}}
\multiput(1218.00,291.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1230,289.67){\rule{2.650pt}{0.400pt}}
\multiput(1230.00,290.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(783.0,140.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1264,288.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,289.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1241.0,290.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1276.0,289.0){\rule[-0.200pt]{38.544pt}{0.400pt}}
\put(1306,767){\makebox(0,0)[r]{$normal$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,112){\usebox{\plotpoint}}
\put(176.00,112.00){\usebox{\plotpoint}}
\put(196.76,112.00){\usebox{\plotpoint}}
\multiput(199,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,112.00){\usebox{\plotpoint}}
\multiput(222,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.27,112.00){\usebox{\plotpoint}}
\multiput(245,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(259.02,112.00){\usebox{\plotpoint}}
\multiput(268,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.78,112.00){\usebox{\plotpoint}}
\put(300.53,112.00){\usebox{\plotpoint}}
\multiput(302,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(321.29,112.00){\usebox{\plotpoint}}
\multiput(325,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(342.04,112.00){\usebox{\plotpoint}}
\multiput(348,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(362.80,112.00){\usebox{\plotpoint}}
\multiput(371,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(383.55,112.00){\usebox{\plotpoint}}
\put(404.31,112.00){\usebox{\plotpoint}}
\multiput(405,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(425.07,112.00){\usebox{\plotpoint}}
\multiput(428,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.82,112.00){\usebox{\plotpoint}}
\multiput(451,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(466.58,112.00){\usebox{\plotpoint}}
\multiput(474,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(487.33,112.00){\usebox{\plotpoint}}
\multiput(497,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(508.09,112.00){\usebox{\plotpoint}}
\put(528.84,112.00){\usebox{\plotpoint}}
\multiput(531,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.60,112.00){\usebox{\plotpoint}}
\multiput(554,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.35,112.00){\usebox{\plotpoint}}
\multiput(577,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.11,112.00){\usebox{\plotpoint}}
\multiput(600,112)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.86,112.07){\usebox{\plotpoint}}
\put(632.58,113.00){\usebox{\plotpoint}}
\multiput(634,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(653.30,113.66){\usebox{\plotpoint}}
\multiput(657,114)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(673.71,117.28){\usebox{\plotpoint}}
\multiput(680,119)(19.506,7.093){0}{\usebox{\plotpoint}}
\put(693.18,124.27){\usebox{\plotpoint}}
\put(709.64,136.64){\usebox{\plotpoint}}
\put(722.41,152.92){\usebox{\plotpoint}}
\put(732.06,171.22){\usebox{\plotpoint}}
\multiput(737,182)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(749,218)(4.730,20.209){2}{\usebox{\plotpoint}}
\multiput(760,265)(4.137,20.339){3}{\usebox{\plotpoint}}
\multiput(772,324)(3.314,20.489){3}{\usebox{\plotpoint}}
\multiput(783,392)(3.459,20.465){4}{\usebox{\plotpoint}}
\multiput(795,463)(3.412,20.473){3}{\usebox{\plotpoint}}
\multiput(806,529)(4.218,20.322){3}{\usebox{\plotpoint}}
\put(822.49,596.65){\usebox{\plotpoint}}
\put(830.57,615.57){\usebox{\plotpoint}}
\put(845.70,620.25){\usebox{\plotpoint}}
\put(857.06,603.50){\usebox{\plotpoint}}
\multiput(863,590)(6.732,-19.634){2}{\usebox{\plotpoint}}
\multiput(875,555)(5.771,-19.937){2}{\usebox{\plotpoint}}
\multiput(886,517)(6.250,-19.792){2}{\usebox{\plotpoint}}
\multiput(898,479)(6.065,-19.850){2}{\usebox{\plotpoint}}
\put(915.68,426.29){\usebox{\plotpoint}}
\multiput(921,413)(8.087,-19.115){2}{\usebox{\plotpoint}}
\put(941.15,369.53){\usebox{\plotpoint}}
\put(952.30,352.05){\usebox{\plotpoint}}
\put(965.26,335.87){\usebox{\plotpoint}}
\multiput(966,335)(15.300,-14.025){0}{\usebox{\plotpoint}}
\put(980.70,322.04){\usebox{\plotpoint}}
\put(998.38,311.31){\usebox{\plotpoint}}
\multiput(1001,310)(18.895,-8.589){0}{\usebox{\plotpoint}}
\put(1017.45,303.18){\usebox{\plotpoint}}
\multiput(1024,301)(20.024,-5.461){0}{\usebox{\plotpoint}}
\put(1037.42,297.60){\usebox{\plotpoint}}
\put(1057.86,294.02){\usebox{\plotpoint}}
\multiput(1058,294)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(1078.54,292.21){\usebox{\plotpoint}}
\multiput(1081,292)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(1099.21,290.40){\usebox{\plotpoint}}
\multiput(1104,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1119.95,290.00){\usebox{\plotpoint}}
\multiput(1127,290)(20.670,-1.879){0}{\usebox{\plotpoint}}
\put(1140.66,289.00){\usebox{\plotpoint}}
\multiput(1150,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1161.42,289.00){\usebox{\plotpoint}}
\put(1182.17,289.00){\usebox{\plotpoint}}
\multiput(1184,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1202.93,289.00){\usebox{\plotpoint}}
\multiput(1207,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1223.68,289.00){\usebox{\plotpoint}}
\multiput(1230,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1244.44,289.00){\usebox{\plotpoint}}
\multiput(1253,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1265.20,289.00){\usebox{\plotpoint}}
\put(1285.95,289.00){\usebox{\plotpoint}}
\multiput(1287,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1306.71,289.00){\usebox{\plotpoint}}
\multiput(1310,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1327.46,289.00){\usebox{\plotpoint}}
\multiput(1333,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1348.22,289.00){\usebox{\plotpoint}}
\multiput(1356,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1368.97,289.00){\usebox{\plotpoint}}
\put(1389.73,289.00){\usebox{\plotpoint}}
\multiput(1390,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1410.48,289.00){\usebox{\plotpoint}}
\multiput(1413,289)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1431.24,289.00){\usebox{\plotpoint}}
\put(1436,289){\usebox{\plotpoint}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot

\put(-10,480){\makebox(0,0)[1]{\shortstack{\Large $\phi/v$}}}
\put(800,-40){\makebox(0,0){\large $R/H^{-1}$}}
\put(800,-120){\makebox(0,0){\large Figure 3}}

\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,135.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,135){\makebox(0,0)[r]{0}}
\put(1416.0,135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,270){\makebox(0,0)[r]{0.2}}
\put(1416.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,405){\makebox(0,0)[r]{0.4}}
\put(1416.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,540){\makebox(0,0)[r]{0.6}}
\put(1416.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,675){\makebox(0,0)[r]{0.8}}
\put(1416.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,810){\makebox(0,0)[r]{1}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,23){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,23){\makebox(0,0){0.5}}
\put(373.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,23){\makebox(0,0){1}}
\put(570.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767,23){\makebox(0,0){1.5}}
\put(767.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(964,23){\makebox(0,0){2}}
\put(964.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1160,23){\makebox(0,0){2.5}}
\put(1160.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357,23){\makebox(0,0){3}}
\put(1357.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,68.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(1266,812){\makebox(0,0)[r]{$t/H^{-1}=0$}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,812){\usebox{\plotpoint}}
\put(176,135){\usebox{\plotpoint}}
\put(176.00,135.00){\usebox{\plotpoint}}
\multiput(177,139)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(178,143)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(179,147)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(180,151)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(181.03,155.14){\usebox{\plotpoint}}
\multiput(182,159)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(183,163)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(184,167)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(185,171)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(185.10,175.39){\usebox{\plotpoint}}
\multiput(186,179)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(187,183)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(188,187)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(189,191)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(190.13,195.53){\usebox{\plotpoint}}
\multiput(191,199)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(192,203)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(193,207)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(194,211)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(195.40,215.59){\usebox{\plotpoint}}
\multiput(196,218)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(197,222)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(198,226)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(199,230)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(200.20,235.78){\usebox{\plotpoint}}
\multiput(201,239)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(202,243)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(202,247)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(203,251)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(204.26,256.04){\usebox{\plotpoint}}
\multiput(205,259)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(206,264)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(207,268)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(208,272)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(209.06,276.23){\usebox{\plotpoint}}
\multiput(210,280)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(211,284)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(212,288)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(213.88,296.41){\usebox{\plotpoint}}
\multiput(214,297)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(215,301)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(216,305)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(217,309)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(218.89,316.55){\usebox{\plotpoint}}
\multiput(219,317)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(219,321)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(220,326)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(221,330)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(222.72,336.86){\usebox{\plotpoint}}
\multiput(223,338)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(224,342)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(225,347)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(226,351)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(227.41,357.07){\usebox{\plotpoint}}
\multiput(228,360)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(229,364)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(230,368)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(231,373)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(232.07,377.29){\usebox{\plotpoint}}
\multiput(233,381)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(233,386)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(235,390)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(236.55,397.10){\usebox{\plotpoint}}
\multiput(237,398)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(237,402)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(238,407)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(239,411)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(240.47,417.35){\usebox{\plotpoint}}
\multiput(241,420)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(242,424)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(243,428)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(244,433)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(245.14,437.57){\usebox{\plotpoint}}
\multiput(246,441)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(247,446)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(248,450)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(249.94,457.76){\usebox{\plotpoint}}
\multiput(250,458)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(251,462)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(252,466)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(252,470)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(254.00,477.88){\usebox{\plotpoint}}
\multiput(254,479)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(256,483)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(256,487)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(257,491)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(258.71,497.83){\usebox{\plotpoint}}
\multiput(259,499)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(260,503)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(261,507)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(262,511)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(263.97,517.89){\usebox{\plotpoint}}
\multiput(264,518)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(265,522)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(266,526)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(267,530)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(268,533)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(269.24,537.96){\usebox{\plotpoint}}
\multiput(270,541)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(270,545)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(271,548)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(272,551)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(273,555)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(274.00,558.01){\usebox{\plotpoint}}
\multiput(275,561)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(276,565)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(277,568)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(278,572)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(279.96,577.88){\usebox{\plotpoint}}
\multiput(280,578)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(281,581)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(282,584)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(283,587)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(284,590)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(285,593)(0.000,20.756){0}{\usebox{\plotpoint}}
\put(286.01,597.51){\usebox{\plotpoint}}
\multiput(287,599)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(287,601)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(289,604)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(289,607)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(290,609)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(291,611)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(292,614)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(293.16,616.47){\usebox{\plotpoint}}
\multiput(294,619)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(295,621)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(296,623)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(297,625)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(298,627)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(299,629)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(300,631)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(301,633)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(302.14,635.14){\usebox{\plotpoint}}
\multiput(303,636)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(304,638)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(304,640)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(306,641)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(306,643)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(308,644)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(308,646)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(309,647)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(310,648)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(311,649)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(312.83,650.83){\usebox{\plotpoint}}
\multiput(313,651)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(314,653)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(315,653)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(316,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,655)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(318,656)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,657)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(320,657)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(321,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,658)(0.000,20.756){0}{\usebox{\plotpoint}}
\multiput(322,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(323,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(324,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(325,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(326,659)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(327,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(328.39,660.00){\usebox{\plotpoint}}
\multiput(329,660)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,660)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(331,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(333,659)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(334,659)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(335,658)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,658)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(337,657)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(339,656)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(339,655)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,655)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(341,654)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(342,653)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(343,652)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(344.30,650.70){\usebox{\plotpoint}}
\multiput(345,650)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(346,648)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(347,647)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(348,646)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(349,645)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(350,644)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(351,642)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(352,640)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(353,639)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(354,638)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(355,636)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(356.00,633.90){\usebox{\plotpoint}}
\multiput(356,632)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(358,630)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(358,628)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(359,626)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(360,624)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(361,622)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(362,620)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(363.90,615.30){\usebox{\plotpoint}}
\multiput(364,615)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(365,613)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(366,611)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(367,609)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(368,606)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(369,603)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(370,601)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(371.93,596.22){\usebox{\plotpoint}}
\multiput(372,596)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(372,593)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(374,590)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(374,587)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(375,584)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(376,582)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(377.62,576.75){\usebox{\plotpoint}}
\multiput(378,576)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(379,572)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(380,569)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(381,566)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(382,563)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(383.69,556.93){\usebox{\plotpoint}}
\multiput(384,556)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(385,553)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(386,550)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(387,547)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(388,543)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(389.00,536.96){\usebox{\plotpoint}}
\multiput(389,536)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(391,533)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(391,529)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(393,526)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(393,522)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(394.15,517.56){\usebox{\plotpoint}}
\multiput(395,515)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(396,511)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(397,508)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(398,504)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(399.61,497.55){\usebox{\plotpoint}}
\multiput(400,496)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(401,493)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(402,489)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(403,485)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(404,481)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(405.11,477.55){\usebox{\plotpoint}}
\multiput(406,474)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(407,470)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(408,466)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(408,462)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(409.41,457.36){\usebox{\plotpoint}}
\multiput(410,455)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(411,452)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(412,448)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(413,444)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(414.68,437.29){\usebox{\plotpoint}}
\multiput(415,436)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(416,433)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(417,429)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(418,425)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(419,421)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(420.18,417.29){\usebox{\plotpoint}}
\multiput(421,414)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(422,410)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(422,407)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(424,403)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(425.24,397.53){\usebox{\plotpoint}}
\multiput(426,396)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(426,392)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(427,389)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(428,386)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(429,382)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(430.35,377.60){\usebox{\plotpoint}}
\multiput(431,375)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(432,371)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(433,368)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(434,365)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(435,361)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(436.31,357.77){\usebox{\plotpoint}}
\multiput(437,355)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(438,352)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(439,348)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(440,345)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(441,342)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(441.71,337.93){\usebox{\plotpoint}}
\multiput(443,336)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(443,333)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(445,330)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(445,327)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(446,324)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(447.79,318.62){\usebox{\plotpoint}}
\multiput(448,318)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(449,315)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(450,312)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(451,309)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(452,307)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(453,304)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(454.92,299.16){\usebox{\plotpoint}}
\multiput(455,299)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(456,296)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(457,293)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(458,290)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(459,288)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(460,286)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(460,283)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(461.44,279.69){\usebox{\plotpoint}}
\multiput(462,278)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(463,276)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(464,274)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(465,272)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(466,269)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(467,267)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(468,265)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(469.66,260.69){\usebox{\plotpoint}}
\multiput(470,260)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(471,258)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(472,256)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(473,254)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(474,252)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(474,250)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(476,248)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(476,246)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(478,244)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(478.17,242.66){\usebox{\plotpoint}}
\multiput(479,241)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(480,239)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(481,237)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(482,235)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(483,233)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(484,232)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(485,230)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(486,228)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(487,226)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(488.19,224.62){\usebox{\plotpoint}}
\multiput(489,223)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(490,222)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(491,220)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(492,219)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(493,217)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(493,216)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(495,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(495,213)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(497,212)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(497,210)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(498.82,208.18){\usebox{\plotpoint}}
\multiput(499,208)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(500,206)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(501,205)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(502,204)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(503,202)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(504,201)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(505,200)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(506,199)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(507,198)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(508,196)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(509,195)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(510,194)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(511,193)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(511.05,191.95){\usebox{\plotpoint}}
\multiput(512,191)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(513,190)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(514,189)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(515,188)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(516,187)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(517,186)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(518,185)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(519,184)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(520,183)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(521,182)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(522,181)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(523,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(524,180)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(525,179)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(526.00,177.98){\usebox{\plotpoint}}
\multiput(526,177)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(528,176)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(530,175)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(530,174)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(531,173)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(532,172)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(533,172)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(534,171)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(535,170)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,170)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(537,169)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(538,168)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,168)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(541.00,166.00){\usebox{\plotpoint}}
\multiput(541,166)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,166)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(543,165)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(544,165)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(545,164)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(545,163)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(547,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(547,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,162)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(549,161)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(550,161)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(551,160)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(552,160)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(553,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(554,159)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(555,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(556.89,157.11){\usebox{\plotpoint}}
\multiput(557,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,157)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(559,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(561,156)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(561,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,155)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(563,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(564,154)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(565,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(567,153)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(568,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,152)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(573.36,151.00){\usebox{\plotpoint}}
\multiput(574,151)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(574,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(578,150)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(578,149)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(578,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,148)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(582,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(585,147)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(585,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(589.00,145.88){\usebox{\plotpoint}}
\multiput(589,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,145)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(593,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,144)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(597,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,143)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(601,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(605.87,142.00){\usebox{\plotpoint}}
\multiput(609,142)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(609,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(613,141)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(617,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,140)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(625.38,139.00){\usebox{\plotpoint}}
\multiput(629,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(637,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(646.14,139.00){\usebox{\plotpoint}}
\put(649,139){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{$t/H^{-1}=0.5$}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176,135){\usebox{\plotpoint}}
\put(176.00,135.00){\usebox{\plotpoint}}
\put(178.20,155.63){\usebox{\plotpoint}}
\put(179.74,176.32){\usebox{\plotpoint}}
\put(182.17,196.94){\usebox{\plotpoint}}
\put(184.59,217.55){\usebox{\plotpoint}}
\put(185.96,238.25){\usebox{\plotpoint}}
\multiput(186,239)(2.425,20.613){0}{\usebox{\plotpoint}}
\put(188.32,258.87){\usebox{\plotpoint}}
\put(190.33,279.53){\usebox{\plotpoint}}
\put(192.02,300.21){\usebox{\plotpoint}}
\put(194.31,320.83){\usebox{\plotpoint}}
\put(196.61,341.46){\usebox{\plotpoint}}
\put(197.90,362.17){\usebox{\plotpoint}}
\multiput(198,364)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(200.09,382.81){\usebox{\plotpoint}}
\put(202.18,403.45){\usebox{\plotpoint}}
\put(203.54,424.16){\usebox{\plotpoint}}
\put(205.72,444.80){\usebox{\plotpoint}}
\put(207.89,465.44){\usebox{\plotpoint}}
\put(209.56,486.12){\usebox{\plotpoint}}
\put(211.35,506.80){\usebox{\plotpoint}}
\put(213.60,527.43){\usebox{\plotpoint}}
\put(214.95,548.14){\usebox{\plotpoint}}
\multiput(215,549)(2.425,20.613){0}{\usebox{\plotpoint}}
\put(217.31,568.76){\usebox{\plotpoint}}
\put(219.34,589.41){\usebox{\plotpoint}}
\put(221.26,610.06){\usebox{\plotpoint}}
\put(223.95,630.64){\usebox{\plotpoint}}
\multiput(224,631)(2.743,20.573){0}{\usebox{\plotpoint}}
\put(226.40,651.25){\usebox{\plotpoint}}
\multiput(227,659)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(229.07,671.81){\usebox{\plotpoint}}
\put(231.70,692.38){\usebox{\plotpoint}}
\multiput(232,694)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(234,704)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(235.20,712.82){\usebox{\plotpoint}}
\multiput(237,720)(5.702,19.957){0}{\usebox{\plotpoint}}
\multiput(239,727)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(241.13,732.67){\usebox{\plotpoint}}
\multiput(242,737)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(244,741)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(246,745)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(247,748)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(249.63,751.26){\usebox{\plotpoint}}
\multiput(250,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(252,752)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(254,753)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(256,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(257,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(259,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(261,754)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(262,753)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(264,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(265,752)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(268.40,750.30){\usebox{\plotpoint}}
\multiput(269,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(270,750)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(272,749)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(274,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,748)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(277,747)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(279,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(280,746)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(282,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(284,745)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(285,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(287.32,744.00){\usebox{\plotpoint}}
\multiput(289,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(292,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(294,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(295,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(297,744)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(298,744)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(300,745)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(302,745)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(303,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(305,746)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(307.27,746.64){\usebox{\plotpoint}}
\multiput(308,747)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(309,747)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(311,748)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,748)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(315,749)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(316,750)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(318,750)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(319,751)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(321,752)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(322,752)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(324,754)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(325.52,754.26){\usebox{\plotpoint}}
\multiput(327,755)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(328,756)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(330,756)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(332,757)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(333,758)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(334,759)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(336,760)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(337,760)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(339,761)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(340,762)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(342,763)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(343.08,764.00){\usebox{\plotpoint}}
\multiput(345,764)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(346,765)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(348,766)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,766)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(350,767)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(352,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(353,769)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(355,770)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(356,770)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(358,771)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(359,772)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(360.82,773.00){\usebox{\plotpoint}}
\multiput(361,773)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(363,773)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(364,774)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(366,775)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(367,775)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(368,776)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(370,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(371,777)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,777)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(374,778)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(375,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(376,779)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,779)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(379.15,780.15){\usebox{\plotpoint}}
\multiput(380,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(381,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(383,781)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(384,781)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(385,782)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(386,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(387,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,783)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,783)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(391,784)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,784)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(394,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(395,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(396,785)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(397.63,785.63){\usebox{\plotpoint}}
\multiput(398,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(400,786)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,786)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(402,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(404,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(405,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,787)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,787)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(408,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(409,788)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(411,788)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(412,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(413,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(416.99,789.00){\usebox{\plotpoint}}
\multiput(417,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(418,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,789)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,789)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(421,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(422,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(424,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,790)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(426,790)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(427,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(430,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(431,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(432,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(436.92,791.00){\usebox{\plotpoint}}
\multiput(437,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,791)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,791)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(442,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(443,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(447,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(450,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(451,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,792)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(454,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(457.03,793.00){\usebox{\plotpoint}}
\multiput(458,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(467,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(471,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(472,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(477.78,793.00){\usebox{\plotpoint}}
\multiput(478,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(481,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(485,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(487,793)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(489,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(492,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,794)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(498.16,793.42){\usebox{\plotpoint}}
\multiput(499,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(502,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(504,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(506,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(510,793)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(511,793)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(513,792)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,792)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(518.35,791.00){\usebox{\plotpoint}}
\multiput(519,791)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(521,790)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(522,789)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(524,788)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(526,787)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(528,786)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(530,785)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(532,783)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(535.31,779.69){\usebox{\plotpoint}}
\multiput(536,779)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(538,777)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(540,774)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(542,771)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(544,768)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(546.74,762.51){\usebox{\plotpoint}}
\multiput(548,760)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(550,756)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(552,751)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(555.21,743.58){\usebox{\plotpoint}}
\multiput(557,740)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(559,734)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(562.00,724.01){\usebox{\plotpoint}}
\multiput(563,721)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(565,713)(4.503,-20.261){0}{\usebox{\plotpoint}}
\put(567.03,703.89){\usebox{\plotpoint}}
\multiput(569,696)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(571.32,683.69){\usebox{\plotpoint}}
\multiput(574,677)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(575.69,663.77){\usebox{\plotpoint}}
\multiput(578,658)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(582.00,644.17){\usebox{\plotpoint}}
\multiput(582,636)(5.461,-20.024){0}{\usebox{\plotpoint}}
\put(585.00,623.81){\usebox{\plotpoint}}
\put(588.40,603.66){\usebox{\plotpoint}}
\multiput(589,602)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(591.21,583.37){\usebox{\plotpoint}}
\multiput(593,578)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(594.06,563.09){\usebox{\plotpoint}}
\multiput(597,555)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(597.05,542.86){\usebox{\plotpoint}}
\put(601.00,522.74){\usebox{\plotpoint}}
\multiput(601,519)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(605.00,502.69){\usebox{\plotpoint}}
\multiput(605,496)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(609.00,482.64){\usebox{\plotpoint}}
\multiput(609,474)(7.093,-19.506){0}{\usebox{\plotpoint}}
\put(613.00,462.59){\usebox{\plotpoint}}
\put(616.77,442.56){\usebox{\plotpoint}}
\multiput(617,442)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(617,432)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(617.06,421.86){\usebox{\plotpoint}}
\multiput(621,412)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(621.46,401.96){\usebox{\plotpoint}}
\multiput(625,394)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(626.64,382.31){\usebox{\plotpoint}}
\multiput(629,377)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(632.11,362.79){\usebox{\plotpoint}}
\multiput(633,361)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(633,354)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(634.86,342.74){\usebox{\plotpoint}}
\multiput(637,339)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(637,332)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(641.00,323.76){\usebox{\plotpoint}}
\multiput(641,319)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(645,313)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(645.00,304.22){\usebox{\plotpoint}}
\multiput(645,301)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(649,296)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(651.64,285.60){\usebox{\plotpoint}}
\multiput(652,285)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(652,280)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(652,276)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(656,271)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(656.41,266.49){\usebox{\plotpoint}}
\multiput(660,262)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(660,258)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(664,254)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(664.00,248.65){\usebox{\plotpoint}}
\multiput(664,247)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(668,243)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(668,240)(16.604,-12.453){0}{\usebox{\plotpoint}}
\multiput(672,237)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(672.00,231.55){\usebox{\plotpoint}}
\multiput(672,230)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(676,228)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(676,224)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(680,222)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(680,220)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(681.01,216.24){\usebox{\plotpoint}}
\multiput(684,214)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(684,212)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(688,210)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(688,208)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(688,206)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(692,204)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(692.07,201.97){\usebox{\plotpoint}}
\multiput(696,200)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(696,198)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(696,196)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(700,194)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(700,193)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(704,191)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(704.00,188.59){\usebox{\plotpoint}}
\multiput(704,188)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(708,187)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,185)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(708,184)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(712,182)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(712,181)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(715,180)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(715,179)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(717.16,176.92){\usebox{\plotpoint}}
\multiput(719,176)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(719,175)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(723,174)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(723,173)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(723,172)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(727,171)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(731,170)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(731,169)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(732.29,167.68){\usebox{\plotpoint}}
\multiput(735,167)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(735,166)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(739,165)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(739,164)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(743,164)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,163)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(743,162)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,162)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(747.81,160.80){\usebox{\plotpoint}}
\multiput(751,160)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(751,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,159)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(755,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,158)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(759,157)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(763,156)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(764.34,155.00){\usebox{\plotpoint}}
\multiput(767,155)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(767,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,154)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(771,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,153)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(774,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(778,152)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(781.10,151.00){\usebox{\plotpoint}}
\multiput(782,151)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(786,150)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(790,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,149)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(794,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(800.53,147.37){\usebox{\plotpoint}}
\multiput(802,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(806,147)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(806,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(810,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,146)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(814,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(819.24,145.00){\usebox{\plotpoint}}
\multiput(822,145)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(822,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(826,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,144)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(834,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(838.82,142.55){\usebox{\plotpoint}}
\multiput(841,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(845,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(849,142)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(849,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(853,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(858.46,140.63){\usebox{\plotpoint}}
\multiput(861,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(865,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(869,140)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(873,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(879.02,139.00){\usebox{\plotpoint}}
\multiput(881,139)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(881,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(885,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(889,138)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,138)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(893,137)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(897.77,137.00){\usebox{\plotpoint}}
\multiput(901,137)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(904,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,136)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(912,136)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(912,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(917.36,135.00){\usebox{\plotpoint}}
\multiput(920,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,135)(0.000,-20.756){0}{\usebox{\plotpoint}}
\multiput(924,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(928,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(932,134)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,134)(0.000,-20.756){0}{\usebox{\plotpoint}}
\put(936.12,133.00){\usebox{\plotpoint}}
\multiput(940,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,133)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(948,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(952,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(956.00,131.25){\usebox{\plotpoint}}
\multiput(956,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(960,131){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,722){\makebox(0,0)[r]{$t/H^{-1}=1.0$}}
\put(1328.0,722.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(176,135){\usebox{\plotpoint}}
\multiput(176.61,135.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(175.17,135.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(179.61,162.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(178.17,162.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(182.61,189.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(181.17,189.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(185.61,216.00)(0.447,5.820){3}{\rule{0.108pt}{3.700pt}}
\multiput(184.17,216.00)(3.000,19.320){2}{\rule{0.400pt}{1.850pt}}
\put(188.17,243){\rule{0.400pt}{5.300pt}}
\multiput(187.17,243.00)(2.000,15.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(190.61,269.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(189.17,269.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(193.61,295.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(192.17,295.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(196.61,321.00)(0.447,5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(195.17,321.00)(3.000,18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(199.61,347.00)(0.447,5.374){3}{\rule{0.108pt}{3.433pt}}
\multiput(198.17,347.00)(3.000,17.874){2}{\rule{0.400pt}{1.717pt}}
\put(202.17,372){\rule{0.400pt}{5.100pt}}
\multiput(201.17,372.00)(2.000,14.415){2}{\rule{0.400pt}{2.550pt}}
\multiput(204.61,397.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(203.17,397.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(207.61,421.00)(0.447,5.151){3}{\rule{0.108pt}{3.300pt}}
\multiput(206.17,421.00)(3.000,17.151){2}{\rule{0.400pt}{1.650pt}}
\put(210.17,445){\rule{0.400pt}{4.700pt}}
\multiput(209.17,445.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(212.61,468.00)(0.447,4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(211.17,468.00)(3.000,15.704){2}{\rule{0.400pt}{1.517pt}}
\put(215.17,490){\rule{0.400pt}{4.500pt}}
\multiput(214.17,490.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(217.61,512.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(216.17,512.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(220.17,532){\rule{0.400pt}{4.100pt}}
\multiput(219.17,532.00)(2.000,11.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(222.61,552.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(221.17,552.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(225.61,571.00)(0.447,3.811){3}{\rule{0.108pt}{2.500pt}}
\multiput(224.17,571.00)(3.000,12.811){2}{\rule{0.400pt}{1.250pt}}
\put(228.17,589){\rule{0.400pt}{3.500pt}}
\multiput(227.17,589.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\put(230.17,606){\rule{0.400pt}{3.300pt}}
\multiput(229.17,606.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(232.61,622.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(231.17,622.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(235.17,637){\rule{0.400pt}{2.900pt}}
\multiput(234.17,637.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(237.61,651.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(236.17,651.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(240.17,665){\rule{0.400pt}{2.500pt}}
\multiput(239.17,665.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(242.61,677.00)(0.447,2.472){3}{\rule{0.108pt}{1.700pt}}
\multiput(241.17,677.00)(3.000,8.472){2}{\rule{0.400pt}{0.850pt}}
\put(245.17,689){\rule{0.400pt}{2.300pt}}
\multiput(244.17,689.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(247.61,700.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(246.17,700.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(250.17,710){\rule{0.400pt}{1.900pt}}
\multiput(249.17,710.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(252.61,719.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(251.17,719.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(255.17,728){\rule{0.400pt}{1.700pt}}
\multiput(254.17,728.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(257.17,736){\rule{0.400pt}{1.700pt}}
\multiput(256.17,736.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(259.61,744.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(258.17,744.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(262.61,750.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(261.17,750.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(265.17,757){\rule{0.400pt}{1.300pt}}
\multiput(264.17,757.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(267.61,763.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(266.17,763.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(270.17,769){\rule{0.400pt}{1.300pt}}
\multiput(269.17,769.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(272.61,775.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(271.17,775.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(275.61,779.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(274.17,779.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(278.17,784){\rule{0.400pt}{1.100pt}}
\multiput(277.17,784.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(280.61,789.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(279.17,789.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(283.17,793){\rule{0.400pt}{0.700pt}}
\multiput(282.17,793.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(285.61,796.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(284.17,796.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(288.17,800){\rule{0.400pt}{0.700pt}}
\multiput(287.17,800.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(290.00,803.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(290.00,802.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(293.17,806){\rule{0.400pt}{0.700pt}}
\multiput(292.17,806.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(295,808.67){\rule{0.723pt}{0.400pt}}
\multiput(295.00,808.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(298.17,810){\rule{0.400pt}{1.300pt}}
\multiput(297.17,810.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(308.17,816){\rule{0.400pt}{1.500pt}}
\multiput(307.17,816.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(300.0,816.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(334.17,816){\rule{0.400pt}{1.500pt}}
\multiput(333.17,819.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(310.0,823.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(352.17,810){\rule{0.400pt}{1.300pt}}
\multiput(351.17,813.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(336.0,816.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(365,808.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,809.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,810.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(370,807.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,808.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.0,809.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(445,806.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,807.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372.0,808.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(526,806.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,806.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,807.0){\rule[-0.200pt]{19.031pt}{0.400pt}}
\put(569,807.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,807.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,808.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(570.0,809.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(589.0,809.0){\usebox{\plotpoint}}
\put(763,808.67){\rule{0.964pt}{0.400pt}}
\multiput(763.00,809.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(589.0,810.0){\rule[-0.200pt]{41.917pt}{0.400pt}}
\put(774,807.67){\rule{0.964pt}{0.400pt}}
\multiput(774.00,808.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(767.0,809.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(806,806.67){\rule{0.964pt}{0.400pt}}
\multiput(806.00,807.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(778.0,808.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(818,805.67){\rule{0.964pt}{0.400pt}}
\multiput(818.00,806.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(810.0,807.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(881,805.67){\rule{0.964pt}{0.400pt}}
\multiput(881.00,805.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(822.0,806.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(893,806.67){\rule{0.964pt}{0.400pt}}
\multiput(893.00,806.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(885.0,807.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(908,807.67){\rule{0.964pt}{0.400pt}}
\multiput(908.00,807.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(897.0,808.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(916,808.67){\rule{0.964pt}{0.400pt}}
\multiput(916.00,808.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(912.0,809.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(936,808.67){\rule{0.964pt}{0.400pt}}
\multiput(936.00,809.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(940,807.67){\rule{0.964pt}{0.400pt}}
\multiput(940.00,808.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(944,806.67){\rule{0.964pt}{0.400pt}}
\multiput(944.00,807.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(948,805.67){\rule{0.964pt}{0.400pt}}
\multiput(948.00,806.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(952.00,804.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(952.00,805.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(956.00,801.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(956.00,802.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(960.00,797.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(960.00,798.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(964.61,792.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(963.17,793.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(967.00,789.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(967.00,790.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(975.60,781.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(974.17,783.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(979.60,772.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(978.17,774.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(983.60,763.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(982.17,765.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(987.60,752.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(986.17,755.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(991.60,739.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(990.17,742.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(995.60,725.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(994.17,728.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(999.60,709.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(998.17,713.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(1003.59,696.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(1002.17,698.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(1011.60,674.70)(0.468,-2.674){5}{\rule{0.113pt}{2.000pt}}
\multiput(1010.17,678.85)(4.000,-14.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(1015.60,655.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1014.17,659.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1019.60,635.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1018.17,639.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1023.60,614.87)(0.468,-2.967){5}{\rule{0.113pt}{2.200pt}}
\multiput(1022.17,619.43)(4.000,-16.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(1027.61,590.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(1026.17,596.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(1030.60,572.45)(0.468,-3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(1029.17,577.23)(4.000,-17.226){2}{\rule{0.400pt}{1.150pt}}
\put(920.0,810.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\multiput(1034.60,530.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1033.17,534.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1038.60,510.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1037.17,514.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1042.60,490.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1041.17,494.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1046.60,471.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1045.17,475.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1050.60,453.11)(0.468,-2.528){5}{\rule{0.113pt}{1.900pt}}
\multiput(1049.17,457.06)(4.000,-14.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1054.60,435.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(1053.17,439.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\put(1034.0,539.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\multiput(1058.60,402.94)(0.468,-2.236){5}{\rule{0.113pt}{1.700pt}}
\multiput(1057.17,406.47)(4.000,-12.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1062.60,387.36)(0.468,-2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(1061.17,390.68)(4.000,-11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(1066.60,373.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(1065.17,376.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\put(1058.0,410.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\multiput(1070.60,346.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(1069.17,349.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1074.60,335.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1073.17,337.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\put(1070.0,352.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\multiput(1078.60,313.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(1077.17,315.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1082.60,303.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(1081.17,305.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(1086.61,293.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1085.17,296.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(1078.0,318.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\multiput(1089.60,277.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(1088.17,279.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1093.60,269.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1092.17,271.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\put(1089.0,281.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(1097.60,254.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1096.17,256.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1101.60,248.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1100.17,249.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1097.0,258.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\multiput(1105.60,237.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1104.17,238.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1109.60,231.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1108.17,232.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(1105.0,240.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(1113.60,221.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1112.17,222.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1117.00,217.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1117.00,218.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1113.0,224.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(1121.00,209.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1121.00,210.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1121.0,211.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(1125.00,202.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1125.00,203.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1129.00,198.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1129.00,199.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1125.0,204.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1133,191.17){\rule{0.900pt}{0.400pt}}
\multiput(1133.00,192.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1137.00,189.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1137.00,190.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1133.0,193.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1141,183.17){\rule{0.900pt}{0.400pt}}
\multiput(1141.00,184.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1145.00,181.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1145.00,182.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1141.0,185.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1149,176.17){\rule{0.900pt}{0.400pt}}
\multiput(1149.00,177.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1153,174.17){\rule{0.700pt}{0.400pt}}
\multiput(1153.00,175.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1149.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1156,170.17){\rule{0.900pt}{0.400pt}}
\multiput(1156.00,171.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1156.0,172.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1160,167.17){\rule{0.900pt}{0.400pt}}
\multiput(1160.00,168.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1164,165.17){\rule{0.900pt}{0.400pt}}
\multiput(1164.00,166.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1160.0,169.0){\usebox{\plotpoint}}
\put(1168,162.67){\rule{0.964pt}{0.400pt}}
\multiput(1168.00,163.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1172,161.17){\rule{0.900pt}{0.400pt}}
\multiput(1172.00,162.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1168.0,164.0){\usebox{\plotpoint}}
\put(1176,158.67){\rule{0.964pt}{0.400pt}}
\multiput(1176.00,159.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1180,157.67){\rule{0.964pt}{0.400pt}}
\multiput(1180.00,158.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1176.0,160.0){\usebox{\plotpoint}}
\put(1184,154.67){\rule{0.964pt}{0.400pt}}
\multiput(1184.00,155.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1184.0,156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1188.0,154.0){\usebox{\plotpoint}}
\put(1192,152.67){\rule{0.964pt}{0.400pt}}
\multiput(1192.00,153.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1188.0,154.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1196,150.67){\rule{0.964pt}{0.400pt}}
\multiput(1196.00,151.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1200,149.67){\rule{0.964pt}{0.400pt}}
\multiput(1200.00,150.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1196.0,152.0){\usebox{\plotpoint}}
\put(1204,150){\usebox{\plotpoint}}
\put(1204,148.67){\rule{0.964pt}{0.400pt}}
\multiput(1204.00,149.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1208,147.67){\rule{0.964pt}{0.400pt}}
\multiput(1208.00,148.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1212.0,147.0){\usebox{\plotpoint}}
\put(1212.0,147.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1216.0,146.0){\usebox{\plotpoint}}
\put(1219,144.67){\rule{0.964pt}{0.400pt}}
\multiput(1219.00,145.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1216.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1223,145){\usebox{\plotpoint}}
\put(1223,143.67){\rule{0.964pt}{0.400pt}}
\multiput(1223.00,144.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1227.0,144.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1231.0,143.0){\usebox{\plotpoint}}
\put(1235,141.67){\rule{0.964pt}{0.400pt}}
\multiput(1235.00,142.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1231.0,143.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1239,142){\usebox{\plotpoint}}
\put(1239.0,142.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1243.0,141.0){\usebox{\plotpoint}}
\put(1243.0,141.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1251.0,140.0){\usebox{\plotpoint}}
\put(1259,138.67){\rule{0.964pt}{0.400pt}}
\multiput(1259.00,139.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1251.0,140.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1271,137.67){\rule{0.964pt}{0.400pt}}
\multiput(1271.00,138.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1263.0,139.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1275.0,138.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1286.0,137.0){\usebox{\plotpoint}}
\put(1286.0,137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1306.0,136.0){\usebox{\plotpoint}}
\put(1345,134.67){\rule{0.964pt}{0.400pt}}
\multiput(1345.00,135.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1306.0,136.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(1349,135){\usebox{\plotpoint}}
\put(1393,134.67){\rule{0.964pt}{0.400pt}}
\multiput(1393.00,134.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1349.0,135.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1397,136){\usebox{\plotpoint}}
\put(1397.0,136.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\end{picture}
